Visibility problem in the plane

We disprove the visibility conjecture in the plane and prove the sharp upper bound for the almost-sure dimension of visible parts. Precisely, let $K \subset \mathbb{R}^{2}$ be a compact set. For $\sigma \in S^{1}$, let $\mathrm{Vis}_{\sigma}(K) \subset K$ be the visible part of $K$ in direction $\sigma$. We prove that $\operatorname{dim}_{\mathrm{H}} \mathrm{Vis}_{\sigma}(K) \leq \tfrac{3}{2}$ for $\mathcal{H}^{1}$ almost every $\sigma \in S^{1}$. This is sharp: we construct a compact set $K \subset \mathbb{R}^{2}$ such that $\operatorname{dim}_{\mathrm{H}} \mathrm{Vis}_{\sigma}(K)\geq \tfrac{3}{2}$ for all $\sigma \in S^1$.

==> figures/grid.tex <==
\begin{tikzpicture}[x=1cm,y=1cm, scale=0.7]
    \foreach \i in {0,...,7} {
        \foreach \j in {0,...,7} {
            \fill
                ({0.5*\i-0.08},{0.5*\j-0.08})
                rectangle ++(0.16,0.16);
        }
    }

    \draw[densely dotted,->,>=stealth,line width=0.9pt]
        (3.88,1.80)
        .. controls (4.42,2.30) and (5.18,2.30) ..
        node[pos=0.5,above=1.5mm] {rotate}
        (5.72,1.78);

    \foreach \i in {0,...,7} {
        \foreach \j in {0,...,7} {
            \fill
                ({6.0+0.5*\i+\j/6-0.08},{0.5*\j-0.08})
                rectangle ++(0.16,0.16);
        }
    }

    \draw[red,densely dotted,line width=0.55pt]
        (8.1667,-0.13) -- (8.1667,3.63);
\end{tikzpicture}


==> figures/rect_int.tex <==
\begin{tikzpicture}[x=1cm,y=1cm, scale=0.7]
    \definecolor{intervalred}{RGB}{237,54,36}
    \definecolor{squareblue}{RGB}{80,190,215}

    \fill[squareblue]
        (9.90,1.48) rectangle (12.80,4.26);

    \begin{scope}[rotate=7]
        \foreach \r in {0,...,14} {
            \pgfmathsetmacro{\y}{0.215*\r}
            \draw[black,line width=0.55pt]
                (0,{\y-0.0275}) rectangle
                (16,{\y+0.0275});
        }

        \foreach \r/\xa/\xb in {
            3/0/8,   4/8/16,
            8/0/8,   9/8/16,
            13/0/8, 14/8/16
        } {
            \pgfmathsetmacro{\y}{0.215*\r}
            \draw[
                intervalred,
                line width=2.15pt,
                line cap=butt
                ] (\xa,\y) -- (\xb,\y);
        }
    \end{scope}
\end{tikzpicture}


==> figures/rectangle_choice.tex <==
\begin{tikzpicture}[x=1cm,y=1cm, scale=0.7]
    \definecolor{intervalblue}{RGB}{157,187,216}
    \definecolor{intervalred}{RGB}{237,54,36}

    \begin{scope}[rotate=22.2]
        \foreach \r in {1,...,16} {
            \pgfmathsetmacro{\rowy}{-0.34*(\r-1)}
            \pgfmathtruncatemacro{\redcolumn}{mod(\r-1,4)}

            \draw[fill=intervalblue,draw=black,line width=0.35pt]
                (0,{\rowy-0.09}) rectangle (10,{\rowy+0.09});
            \fill[intervalred]
                ({2.5*\redcolumn-0.005},{\rowy-0.095})
                rectangle
                ({2.5*(\redcolumn+1)+0.005},{\rowy+0.095});

            \ifnum\r<7
                \node[left, font=\tiny, yshift=-1mm]
                    at (0,\rowy) {$b_{\r}$};
            \fi

            \ifnum\r>6
                \ifnum\r<10
                    \node[left, font=\tiny, yshift=-1mm]
                        at (0,\rowy) {$\cdot$};
                \fi
            \fi
        }

        \draw[line width=0.7pt] (0,0.62)
            -- node[above]{$I_1$} (2.5,0.62)
            -- node[above]{$I_2$} (5,0.62)
            -- node[above]{$I_3$} (7.5,0.62)
            -- node[above]{$I_4$} (10,0.62);

        \draw[densely dotted,line cap=round,line width=0.65pt]
            (0,0.62) -- (0,-0.095);
        \draw[densely dotted,line cap=round,line width=0.65pt]
            (2.5,0.62) -- (2.5,-0.435);
        \draw[densely dotted,line cap=round,line width=0.65pt]
            (5,0.62) -- (5,-0.775);
        \draw[densely dotted,line cap=round,line width=0.65pt]
            (7.5,0.62) -- (7.5,-1.115);
        \draw[densely dotted,line cap=round,line width=0.65pt]
            (10,0.62) -- (10,-1.115);
    \end{scope}
\end{tikzpicture}

